GEM: Group Enhanced Model for Learning Dynamical Control Systems

Learning the dynamics of a physical system wherein an autonomous agent operates is an important task. Often these systems present apparent geometric structures. For instance, the trajectories of a robotic manipulator can be broken down into a collection of its transitional and rotational motions, fully characterized by the corresponding Lie groups and Lie algebras. In this work, we take advantage of these structures to build effective dynamical models that are amenable to sample-based learning. We hypothesize that learning the dynamics on a Lie algebra vector space is more effective than learning a direct state transition model. To verify this hypothesis, we introduce the Group Enhanced Model (GEM). GEMs significantly outperform conventional transition models on tasks of long-term prediction, planning, and model-based reinforcement learning across a diverse suite of standard continuous-control environments, including Walker, Hopper, Reacher, Half-Cheetah, Inverted Pendulums, Ant, and Humanoid. Furthermore, plugging GEM into existing state of the art systems enhances their performance, which we demonstrate on the PETS system. This work sheds light on a connection between learning of dynamics and Lie group properties, which opens doors for new research directions and practical applications along this direction. Our code is publicly available at: https://tinyurl.com/GEMMBRL.

==> sections/final_scheme.tex <==
\newcommand{\myFillB}{White!25}
\begin{tikzpicture}[scale=.6, transform shape, every node/.style={thick,circle,inner sep=0pt},every text node part/.style={align=center}]

\tikzstyle{fontbf} = [draw,rectangle,text width=5cm,text centered,font=\bfseries]


\node[circle, draw=\myFillB,font=\fontsize{16}{0}\selectfont] (n01) at (\xo+0.3*\dx, \yo) {$\mathbf{\Sq_{t}}$};


% \node[circle, draw=\myFillB,font=\fontsize{15}{0}\selectfont] (n02) at (\xo+1.1*\dx, \yo-\dy) {$\mathbf{\dot{s}_{t}}$};
\node[circle, draw=\myFillB,font=\fontsize{16}{0}\selectfont] (n02) at (\xo+1.3*\dx, \yo-\dy) {$\mathbf{\Sp_{t}}$};

\node[circle, draw=\myFillB,font=\fontsize{16}{0}\selectfont] (n03) at (\xo+1.3*\dx, \yo-2*\dy) {$\mathbf{a_{t}}$};

\node[regular polygon,regular polygon sides=9,draw=\myFillB,minimum size=1cm,font=\fontsize{15}{0}\selectfont] (n04) at (\xo+1.3*\dx, \yo) {$\mathbf{G_{t}}$};

\draw[->] (n01) -- (n04);

\node (n05) at (\xo+2.01*\dx, \yo) {};
\node (n06) at (\xo+2.01*\dx, \yo-\dy) {};
\node (n07) at (\xo+2.01*\dx, \yo-2*\dy) {};

\draw [->] (n02) -- (n06);
\draw [->] (n03) -- (n07);
\draw [->] (n04) -- (n05);

\node[circle, minimum size=1cm,font=\fontsize{20}{0}\selectfont] (n08) at (\xo+3*\dx, \yo-1.2*\dy) {${\mathbf{\mathcal{L}_{\phi}^{\alpha}}}$};


\node (n09) at (\xo+3.8*\dx, \yo-\dy) {};

\node[circle, fill=Red!30,minimum size=1cm,font=\fontsize{18}{0}\selectfont] (n10) at (\xo+4.75*\dx, \yo-\dy) {$\mathbf{\hat{\alpha}_{t}}$};

\draw [->] (n09) -- (n10);

\node (n11) at (\xo+5.55*\dx, \yo-\dy) {};
\node (n12) at (\xo+5.8*\dx, \yo+0.35*\dy) {};
% \node[circle, draw=Blue] (n12a) at (\xo+6*\dx, \yo) {7};
\node (n13) at (\xo+6.55*\dx, \yo+0.35*\dy) {};
\node (n14) at (\xo+7.25*\dx, \yo+0.35*\dy) {};
\node (n15) at (\xo+7.5*\dx, \yo-\dy) {};


\draw [->] (n10) -- (n11);

\node[regular polygon,regular polygon sides=9,draw=\myFillB,font=\fontsize{15}{0}\selectfont] (n16) at (\xo+5.8*\dx, \yo+1.15*\dy) {$\mathbf{G_{t}}$};

\node[circle, draw=\myFillB,font=\fontsize{16}{0}\selectfont] (n17) at (\xo+6.55*\dx, \yo+1.15*\dy) {$\mathbf{\Sp_{t}}$};

\node[circle, draw=\myFillB,font=\fontsize{16}{0}\selectfont] (n18) at (\xo+7.25*\dx, \yo+1.15*\dy) {$\mathbf{a_{t}}$};

\draw [->] (n16) -- (n12);
\draw [->] (n17) -- (n13);
\draw [->] (n18) -- (n14);

\node[circle, minimum size=1cm,font=\fontsize{20}{0}\selectfont] (n19) at (\xo+6.65*\dx, \yo-1.25*\dy) {$\mathbf{\mathcal{L}_{\psi}^{\Sp}}$};

% \draw [->] (n19) -- (n15);

\node[circle, draw=\myFillB,font=\fontsize{16}{0}\selectfont] (n20) at (\xo+8.5*\dx, \yo-\dy) {$\Delta\mathbf{\hat{\Sp}_{t+1}}$};

\draw [->] (n15) -- (n20);

% \node[] (n21) at (\xo+6.6*\dx, \yo-2.9*\dy) {${{{\exp\bigl(\sum\limits_{i}\hat{\alpha}_{i,t}}\cdot E_i\bigr)\circ G_t}}$};
\node[rectangle, draw=Black!10, minimum size=1.0cm,font=\fontsize{12}{0}\selectfont ] (n21) at (\xo+5.5*\dx, \yo-3.0*\dy) {$\mathbf{G(\hat{\alpha}_t)}$\\by \eqref{eq:algebraelement}};
\node[rectangle, draw=Black!10, minimum size=1.0cm,font=\fontsize{12}{0}\selectfont ] (n22a) at (\xo+7.0*\dx, \yo-3.0*\dy) {$\mathbf{G(\hat{\alpha}_t)\circ G_t}$\\by \eqref{eq:LieDynamics}};
% {$\mathbf{g(\hat{\alpha}_t)}$ by 4};

\node (n21a) at (\xo+6.0*\dx, \yo-3.0*\dy) {};
\node (n22) at (\xo+5.075*\dx, \yo-2.75*\dy) {};
\node (n23) at (\xo+7.75*\dx, \yo-2.75*\dy) {};

\draw [->] (n21) -- (n22a);

\draw [->,rounded corners] (n10.south) |- ++(0.0,-0.75) |- (n22.west);


\node[circle, draw=\myFillB,font=\fontsize{13}{0}\selectfont] (n24) at (\xo+8.5*\dx, \yo-2.75*\dy) {$\mathbf{\hat{G}_{t+1}}$};

\draw [->] (n23) -- (n24);


\node[circle, draw=\myFillB,font=\fontsize{16}{0}\selectfont] (n24a) at (\xo+9.6*\dx, \yo-2.75*\dy) {$\mathbf{\hat{\Sq}_{t+1}}$};

\draw [->] (n24) -- (n24a);


\node (n25) at (\xo+3*\dx, \yo-0.25*\dy) {\textbox{{\bf Coefficient Model}}};

\node (n26) at (\xo+6.65*\dx, \yo-0.25*\dy) {\textbox{{\bf Velocity Model}}};

\begin{pgfonlayer}{background}
        \path (n26.west |- n26.north)+(-0.3,-0.45) node (a) {};
        \path (n26.west -| n26.north)+(+1.0,-2.0) node (c) {};
        \path[fill=ForestGreen!10,fill opacity=1.0,rounded corners, draw=black!20, dashed] (a) rectangle (c);           
\end{pgfonlayer}


\begin{pgfonlayer}{background}
        \path (n25.west |- n25.north)+(-0.15,-0.45) node (a) {};
        \path (n25.west -| n25.north)+(+1.0,-2.0) node (c) {};
        \path[fill=NavyBlue!10,fill opacity=1.0,rounded corners, draw=black!20, dashed] (a) rectangle (c);           
\end{pgfonlayer}


\end{tikzpicture}
